Large Steklov eigenvalues via homogenisation on manifolds

Using methods in the spirit of deterministic homogenisation theory we obtain convergence of the Steklov eigenvalues of a sequence of domains in a Riemannian manifold to weighted Laplace eigenvalues of that manifold. The domains are obtained by removing small geodesic balls that are asymptotically densely uniformly distributed as their radius tends to zero. We use this relationship to construct manifolds that have large Steklov eigenvalues. In dimension two, and with constant weight equal to 1, we prove that Kokarev's upper bound of $8\pi$ for the first nonzero normalised Steklov eigenvalue on orientable surfaces of genus 0 is saturated. For other topological types and eigenvalue indices, we also obtain lower bounds on the best upper bound for the eigenvalue in terms of Laplace maximisers. For the first two eigenvalues, these lower bounds become equalities. A surprising consequence is the existence of free boundary minimal surfaces immersed in the unit ball by first Steklov eigenfunctions and with area strictly larger than $2\pi$. This was previously thought to be impossible. We provide numerical evidence that some of the already known examples of free boundary minimal surfaces have these properties and also exhibit simulations of new free boundary minimal surfaces of genus 0 in the unit ball with even larger area. The first nonzero Steklov eigenvalue of all these examples is equal to 1, as a consequence of their symmetries and topology, so that they verify a general conjecture by Fraser and Li. In dimension three and larger, we prove that the isoperimetric inequality of Colbois--El Soufi--Girouard is sharp and implies an upper bound for weighted Laplace eigenvalues. We also show that in any manifold with a fixed metric, one can construct by varying the weight a domain with connected boundary whose first nonzero normalised Steklov eigenvalue is arbitrarily large.

==> Figures/voronoi.tex <==
\pgfmathsetmacro{\xmin}{0.8}
\pgfmathsetmacro{\xmax}{5.3}%4.4
\pgfmathsetmacro{\ymin}{1.4} 
\pgfmathsetmacro{\ymax}{3.65}%3.7
\pgfmathsetmacro{\picscale}{\textwidth/1cm/(\xmax-\xmin)}
\begin{tikzpicture}[line cap=round,line join=round ,scale=\picscale]
\clip(\xmin,\ymin)rectangle(\xmax,\ymax);
\foreach[count=\i]\x/\y in {
99.0000 / 99.0000,
0.6096 / 60.8493,
5.9364 / 2.6704,
-0.4053 / 1.6624,
-27.1042 / 1.8572,
0.4487 / 2.2047,
1.3643 / 2.8791,
0.7112 / 44.5919,
1.5494 / 4.0190,
-0.7290 / 3.4274,
0.4282 / 4.0519,
0.8978 / 3.7231,
0.4976 / 2.8283,
0.8954 / 3.1083,
6.0167 / 0.8534,
3.4973 / 2.8372,
1.9175 / 3.2107,
1.8687 / 3.8060,
2.4685 / 2.8573,
2.9023 / 3.1604,
2.6259 / 14.6407,
3.5537 / 4.0497,
2.5221 / 4.0184,
2.9410 / 3.7241,
4.0463 / 3.1827,
4.4999 / 2.8085,
5.1955 / 3.0527,
4.0751 / 3.7562,
4.4295 / 2.1858,
4.4991 / 1.0416,
5.0343 / 1.9343,
5.0993 / 1.3502,
1.5437 / -40.5229,
2.4068 / 2.3871,
4.3855 / 3.9138,
5.0113 / 3.6916,
4.1768 / 2.0309,
4.0676 / 1.5091,
3.5147 / 2.3445,
3.0435 / 1.9362,
4.4199 / 0.6617,
3.9331 / 0.3971,
4.9018 / 0.2668,
5.9855 / -33.3508,
4.4396 / -13.2896,
0.9318 / 0.1271,
0.4662 / 0.4677,
0.4691 / 1.0128,
1.9548 / 0.3359,
1.6063 / 0.5361,
3.4034 / 1.2891,
3.0622 / 1.5700,
2.5110 / 1.2524,
3.4369 / 0.6221,
2.8931 / 0.3118,
2.5141 / 0.4982,
2.0132 / 1.4753,
1.0290 / 1.9391,
1.1280 / 1.3263,
1.4891 / 1.1261,
1.4955 / 2.2936,
2.0091 / 2.1308 
}{\coordinate(\i)at(\x,\y);}
\fill[cyan!20](40)--(34)--(19)--(20)--(16)--(39)--cycle;
\draw(50)--(46)--(33)--(49)--cycle;
\draw(55)--(45)--(42)--(54)--cycle;
\draw(45)--(42)--(41)--(43)--(44)--cycle;
\draw(60)--(50)--(46)--(47)--(48)--(59)--cycle;
\draw(60)--(50)--(49)--(56)--(53)--(57)--cycle;
\draw(56)--(53)--(52)--(51)--(54)--(55)--cycle;
\draw(54)--(42)--(41)--(30)--(38)--(51)--cycle;
\draw(43)--(15)--(32)--(30)--(41)--cycle;
\draw(59)--(48)--(4)--(6)--(58)--cycle;
\draw(62)--(57)--(60)--(59)--(58)--(61)--cycle;
\draw(62)--(34)--(40)--(52)--(53)--(57)--cycle;
\draw(52)--(40)--(39)--(37)--(38)--(51)--cycle;
\draw(38)--(30)--(32)--(31)--(29)--(37)--cycle;
\draw(13)--(6)--(4)--(5)--(10)--cycle;
\draw(61)--(7)--(14)--(13)--(6)--(58)--cycle;
\draw(62)--(34)--(19)--(17)--(7)--(61)--cycle;
\draw(40)--(34)--(19)--(20)--(16)--(39)--cycle;
\draw(39)--(16)--(25)--(26)--(29)--(37)--cycle;
\draw(31)--(3)--(27)--(26)--(29)--cycle;
\draw(14)--(12)--(11)--(10)--(13)--cycle;
\draw(18)--(9)--(12)--(14)--(7)--(17)--cycle;
\draw(24)--(20)--(19)--(17)--(18)--(23)--cycle;
\draw(28)--(22)--(24)--(20)--(16)--(25)--cycle;
\draw(36)--(27)--(26)--(25)--(28)--(35)--cycle;
\draw(12)--(9)--(8)--(11)--cycle;
\draw(23)--(18)--(9)--(8)--(2)--(21)--cycle;
\draw(24)--(22)--(21)--(23)--cycle;
\begin{scope}[fill=black!5]
\filldraw(0.3748,-0.1144)node(p1){$\scriptstyle\bullet$};
\filldraw(1.4959,-0.0975)node(p2){$\scriptstyle\bullet$};
\filldraw(2.4049,-0.1067)node(p3){$\scriptstyle\bullet$};
\filldraw(3.4628,0.0136)node(p4){$\scriptstyle\bullet$};
\filldraw(4.4304,0.0494)node(p5){$\scriptstyle\bullet$};
\filldraw(5.3862,0.0802)node(p6){$\scriptstyle\bullet$};
\filldraw(-0.0582,0.7366)node(p7){$\scriptstyle\bullet$};
\filldraw(0.9933,0.7311)node(p8){$\scriptstyle\bullet$}circle(0.1513);
\filldraw(2.0981,0.9507)node(p9){$\scriptstyle\bullet$}circle(0.1402);
\filldraw(2.9263,0.9540)node(p10){$\scriptstyle\bullet$}circle(0.1413);
\filldraw(3.9117,1.0035)node(p11){$\scriptstyle\bullet$}circle(0.1384);
\filldraw(5.0223,0.7718)node(p12){$\scriptstyle\bullet$}circle(0.1508);
\filldraw(0.5812,1.5974)node(p13){$\scriptstyle\bullet$}circle(0.1711);
\filldraw(1.5617,1.7557)node(p14){$\scriptstyle\bullet$}circle(0.1344);
\filldraw(2.4611,1.7614)node(p15){$\scriptstyle\bullet$}circle(0.1342);
\filldraw(3.6406,1.8216)node(p16){$\scriptstyle\bullet$}circle(0.1295);
\filldraw(4.5841,1.6241)node(p17){$\scriptstyle\bullet$}circle(0.1290);
\filldraw(5.5417,1.7308)node(p18){$\scriptstyle\bullet$};
\filldraw(-0.0447,2.5829)node(p19){$\scriptstyle\bullet$};
\filldraw(0.9950,2.5014)node(p20){$\scriptstyle\bullet$}circle(0.1364);
\filldraw(1.8595,2.6951)node(p21){$\scriptstyle\bullet$}circle(0.1306);
\filldraw(3.0150,2.5436)node(p22){$\scriptstyle\bullet$}circle(0.1451);
\filldraw(3.9991,2.5783)node(p23){$\scriptstyle\bullet$}circle(0.1288);
\filldraw(4.9367,2.4722)node(p24){$\scriptstyle\bullet$}circle(0.1610);
\filldraw(0.3577,3.4067)node(p25){$\scriptstyle\bullet$}circle(0.1795);
\filldraw(1.4354,3.4025)node(p26){$\scriptstyle\bullet$}circle(0.1373);
\filldraw(2.3620,3.4785)node(p27){$\scriptstyle\bullet$}circle(0.1427);
\filldraw(3.4811,3.4016)node(p28){$\scriptstyle\bullet$}circle(0.1612);
\filldraw(4.6306,3.3439)node(p29){$\scriptstyle\bullet$}circle(0.1423);
\filldraw(5.5186,3.5999)node(p30){$\scriptstyle\bullet$};
\filldraw(-0.1497,4.3470)node(p31){$\scriptstyle\bullet$};
\filldraw(1.0102,4.3389)node(p32){$\scriptstyle\bullet$};
\filldraw(2.0750,4.3609)node(p33){$\scriptstyle\bullet$};
\filldraw(2.9758,4.3521)node(p34){$\scriptstyle\bullet$};
\filldraw(4.0701,4.4480)node(p35){$\scriptstyle\bullet$};
\filldraw(4.9351,4.2015)node(p36){$\scriptstyle\bullet$};
\end{scope}

\draw[latex-latex,red](p14.center)--(p15.center)node[sloped,above,pos=0.65]{$>\varepsilon$};
\draw[latex-latex,red](p22.center)--($(p22)+(0:0.1451cm)$)
node[below left=-2pt]{$r_{\varepsilon}$}
%node[below]{$p$}
node[above left=2em,cyan!66!black]{$Q_p^{\varepsilon}$}
;
\end{tikzpicture}

